Automated Action Model Acquisition from Narrative Texts

Action models, which take the form of precondition/effect axioms, facilitate causal and motivational connections between actions for AI agents. Action model acquisition has been identified as a bottleneck in the application of planning technology, especially within narrative planning. Acquiring action models from narrative texts in an automated way is essential, but challenging because of the inherent complexities of such texts. We present NaRuto, a system that extracts structured events from narrative text and subsequently generates planning-language-style action models based on predictions of commonsense event relations, as well as textual contradictions and similarities, in an unsupervised manner. Experimental results in classical narrative planning domains show that NaRuto can generate action models of significantly better quality than existing fully automated methods, and even on par with those of semi-automated methods.

==> tikz-example.tex <==
\begin{tikzpicture}
    \node[draw=white] (input) {\footnotesize\textbf{Input}: Bryan hits Jack in the face.};
    \node[below left=1.5em and .5pt of input.west, anchor=north west] (output) {
        \footnotesize\textbf{Output}:
        \begin{minipage}[t]{.75\columnwidth}
            \begin{verbatim}
(:action hit
 :parameters   (?x - subject ?o - object)
 :precondition (and (close-to ?x ?o)
                    (angry-at ?x ?o)
                    (in-a-fight ?x ?o))
 :effect (and (yell-at ?o ?x)
              (injured ?o)
              (not (close-to ?x ?o))))
            \end{verbatim}
        \end{minipage}
    };
    % \node (placeholder) at (5.6, 0){};
    \node[fit=(input)(output), draw, rounded corners=3pt]{};
\end{tikzpicture}
